The Probabilistic Model Checker Storm

We present the probabilistic model checker Storm. Storm supports the analysis of discrete- and continuous-time variants of both Markov chains and Markov decision processes. Storm has three major distinguishing features. It supports multiple input languages for Markov models, including the JANI and PRISM modeling languages, dynamic fault trees, generalized stochastic Petri nets, and the probabilistic guarded command language. It has a modular set-up in which solvers and symbolic engines can easily be exchanged. Its Python API allows for rapid prototyping by encapsulating Storm's fast and scalable algorithms. This paper reports on the main features of Storm and explains how to effectively use them. A description is provided of the main distinguishing functionalities of Storm. Finally, an empirical evaluation of different configurations of Storm on the QComp 2019 benchmark set is presented.

==> contents/cppsnippet.tex <==
{\scriptsize
\lstset{language=C++,
    style=FormattedNumber,
    basicstyle=\ttfamily,
    keywordstyle=\color{blue}\ttfamily,
    stringstyle=\color{red}\ttfamily,
    commentstyle=\color{green!50!black}\ttfamily,
    morecomment=[l][\color{magenta}]{\#}
    morekeywords={assert},
    otherkeywords={=,>,->},
%    morekeywords=[2]{check}, % doesn't work because there is another check inside the code
%    keywordstyle=[2]{\color{orange}},
    escapeinside={(>}{<)}
}
\begin{lstlisting}
#include ...

typedef storm::models::sparse::Dtmc<double> Dtmc;
typedef storm::modelchecker::SparseDtmcPrctlModelChecker<Dtmc> DtmcModelChecker;

bool (>{\color{orange}check}<)(std::string const& path_to_model, std::string const& property_string) {
    auto program = storm::parser::PrismParser::parse(path_to_model);
    // Code snippet assumes a Dtmc
    assert(program.getModelType() == storm::prism::Program::ModelType::DTMC);
    auto properties = storm::api::parsePropertiesForPrismProgram(property_string, program);
    auto formulae = storm::api::extractFormulasFromProperties(properties);
    auto model = storm::api::buildSparseModel<double>(program, formulae)->template as<Dtmc>();
    auto checker = std::make_shared<DtmcModelChecker>(*model);

    auto result = checker->check(storm::modelchecker::CheckTask<>(*(formulae[0]), true));
    assert(result->isExplicitQuantitativeCheckResult());
    // Use that we know that the model checker produces an explicit quantitative result
    auto quantRes = result->asExplicitQuantitativeCheckResult<double>();

    return quantRes[*model->getInitialStates().begin()] > 0.5;
}
\end{lstlisting}
}


==> contents/pythonsnippet.tex <==
{\scriptsize
\lstset{language=python,
    style=FormattedNumber,
    basicstyle=\ttfamily,
    keywordstyle=\color{blue}\ttfamily,
    stringstyle=\color{red}\ttfamily,
    commentstyle=\color{green}\ttfamily,
    morecomment=[l][\color{magenta}]{\#},
    morekeywords={as},
    otherkeywords={=,>},
    morekeywords=[2]{check},
    keywordstyle=[2]{\color{orange}},
}

\begin{lstlisting}
import stormpy as sp

def check(path_to_model, property_str):
  program = sp.parse_prism_program(path_to_model)
  props = sp.parse_properties(property_str, program)
  model = sp.build_model(program, props)
  result = sp.model_checking(model, props[0])
  return result.at(model.initial_states[0]) > 0.5
\end{lstlisting}
}

